Data-Driven Yet Formal Policy Synthesis for Stochastic Nonlinear Dynamical Systems

The automated synthesis of control policies for stochastic dynamical systems presents significant challenges. A standard approach is to construct a finite-state abstraction of the continuous system, typically represented as a Markov decision process (MDP). However, generating abstractions is challenging when (1) the system's dynamics are nonlinear, and/or (2) we do not have complete knowledge of the dynamics. In this work, we introduce a novel data-driven abstraction technique for nonlinear Lipschitz continuous dynamical systems with additive stochastic noise that addresses both of these issues. As a key step, we use samples of the dynamics to learn the enabled actions and transition probabilities of the abstraction. We represent abstractions as MDPs with intervals of transition probabilities, known as interval MDPs (IMDPs). These abstractions enable the synthesis of policies for the concrete nonlinear system, with probably approximately correct (PAC) guarantees on the probability of satisfying a specified control objective. Our numerical experiments illustrate the effectiveness and robustness of our approach in achieving reliable control under uncertainty.

==> images/BRS.tex <==
\begin{tikzpicture}[scale=1, font=\footnotesize]
    \draw[step=1cm,gray,dashed] (0.8,0.8) grid (4.2,3.2);

    \fill[red!10] (1,1) rectangle (2,2) node [pos=0.5, yshift=0.4cm, xshift=-0.3cm, above, black] {$R_i$};

    \fill[orange!10] (3,2) rectangle (4,3) node [pos=0.5, yshift=0.5cm, above, orange!80!black] {$R_j(0.95)$};
    \fill[orange!80] (3.05,2.05) rectangle (3.95,2.95);

    \node (x1) [circle, fill=black, inner sep=1pt, minimum size=1pt]at (1.3,1.6) {};
    \node (x1plus) [circle, fill=black, inner sep=1pt, minimum size=1pt] at (3.3,2.7) {};
    \draw[->, thin, bend left] (x1) to (x1plus);
    \draw[fill, black, opacity=0.1] (1.05,1.35) rectangle (1.55,1.85);
    \draw[fill, black, opacity=0.1] (3.05,2.45) rectangle (3.55,2.95);
    
    \node (x2) [circle, fill=black, inner sep=1pt, minimum size=1pt]at (1.7,1.8) {};
    \node (x2plus) [circle, fill=black, inner sep=1pt, minimum size=1pt] at (3.65,2.6) {};
    \draw[->, thin, bend left] (x2) to (x2plus);
    \draw[fill, black, opacity=0.1] (1.4,1.5) rectangle (2.0,2.1);
    \draw[fill, black, opacity=0.1] (3.35,2.3) rectangle (3.95,2.90);

    \node (x3) [circle, fill=black, inner sep=1pt, minimum size=1pt]at (1.6,1.3) {};
    \node (x3plus) [circle, fill=black, inner sep=1pt, minimum size=1pt] at (3.55,2.4) {};
    \draw[->, thin, bend left] (x3) to (x3plus);
    \draw[fill, black, opacity=0.1] (1.25,0.95) rectangle (1.95,1.65) node [right, pos=0.5, opacity=1, xshift=0.2cm] {$A_j(x)$};
    \draw[fill, black, opacity=0.1] (3.2,2.05) rectangle (3.9,2.75) node [below, pos=0.5, opacity=1, yshift=-0.24cm] {$B^\infty_{r(\cdot)}(x')$};
    
    \draw[thick,->] (0.6,0.6) -- (4.2,0.6) node[right] {$x^{(1)}$};
    \draw[thick,->] (0.6,0.6) -- (0.6,3.2) node[left] {$x^{(2)}$};
\end{tikzpicture}%
\begin{tikzpicture}[scale=1, font=\footnotesize]
    \draw[step=1cm,gray,dashed] (0.8,0.8) grid (4.2,3.2);

    \fill[red!10] (1,1) rectangle (2,2) node [pos=0.5, yshift=0.4cm, xshift=-0.3cm, above, black] {$R_i$};

    \fill[orange!10] (3,2) rectangle (4,3) node [pos=0.5, yshift=0.5cm, above, orange!80!black] {$R_j(0.80)$};
    \fill[orange!80] (3.2,2.2) rectangle (3.8,2.8);

    \node (x1) [circle, fill=black, inner sep=1pt, minimum size=1pt]at (1.3,1.6) {};
    \node (x1plus) [circle, fill=black, inner sep=1pt, minimum size=1pt] at (3.3,2.7) {};
    \draw[->, thin, bend left] (x1) to (x1plus);
    \draw[fill, black, opacity=0.1] (1.2,1.5) rectangle (1.4,1.7);
    \draw[fill, black, opacity=0.1] (3.2,2.6) rectangle (3.4,2.8);
    
    \node (x2) [circle, fill=black, inner sep=1pt, minimum size=1pt]at (1.7,1.8) {};
    \node (x2plus) [circle, fill=black, inner sep=1pt, minimum size=1pt] at (3.65,2.6) {};
    \draw[->, thin, bend left] (x2) to (x2plus);
    \draw[fill, black, opacity=0.1] (1.55,1.65) rectangle (1.85,1.95);
    \draw[fill, black, opacity=0.1] (3.5,2.45) rectangle (3.8,2.75);

    \node (x3) [circle, fill=black, inner sep=1pt, minimum size=1pt]at (1.6,1.3) {};
    \node (x3plus) [circle, fill=black, inner sep=1pt, minimum size=1pt] at (3.55,2.4) {};
    \draw[->, thin, bend left] (x3) to (x3plus);
    \draw[fill, black, opacity=0.1] (1.4,1.1) rectangle (1.8,1.5) node [right, pos=0.5, opacity=1, xshift=0.1cm] {$A_j(x)$};
    \draw[fill, black, opacity=0.1] (3.35,2.2) rectangle (3.75,2.6) node [below, pos=0.5, opacity=1, yshift=-0.13cm] {$B^\infty_{r(\cdot)}(x')$};
    
    \draw[thick,->] (0.6,0.6) -- (4.2,0.6) node[right] {$x^{(1)}$};
    \draw[thick,->] (0.6,0.6) -- (0.6,3.2) node[left] {$x^{(2)}$};
\end{tikzpicture}%
\begin{tikzpicture}[scale=1.733, font=\footnotesize]
    \draw[step=1cm,gray,dashed] (0.8,0.8) grid (2.2,2.2);

    \fill[red!10] (1,1) rectangle (2,2) node [pos=0.5, yshift=0.8cm, xshift=-0.6cm, above, black] {$R_i$};

    \draw[step=.1cm,gray,densely dotted] (1,1) grid (2,2);

    \draw[fill, orange!80, draw=black] (1.1,1.8) rectangle (1.2,1.9) node[pos=0.5, right, black] {$\phi$};

    \node (x1) [circle, fill=black, inner sep=1pt, minimum size=1pt] at (1.3,1.6) {};
    \node (x3) [circle, fill=black, inner sep=1pt, minimum size=1pt] at (1.7,1.4) {};

    \draw[fill, black, opacity=0.1] (1.0,1.3) rectangle (1.6,1.9) node [right, pos=0.5, opacity=1, xshift=0cm] {$x_1$} node [right, pos=0.0, opacity=1, xshift=-0.1cm, yshift=0.2cm] {$A_j(x_1)$};
    \draw[fill, black, opacity=0.1] (1.1,0.8) rectangle (2.3,2.0) node [right, pos=0.5, opacity=1, xshift=0cm] {$x_2$} node [right, pos=0.0, opacity=1, xshift=-0.1cm, yshift=0.2cm] {$A_j(x_2)$};

    
    \draw[thick,->] (0.7,0.7) -- (2.2,0.7) node[right] {$x^{(1)}$};
    \draw[thick,->] (0.7,0.7) -- (0.7,2.2) node[left] {$x^{(2)}$};
\end{tikzpicture}%

